Frame-Based Continuous Lexical Semantics through Exponential Family Tensor Factorization and Semantic Proto-Roles

We study how different frame annotations complement one another when learning continuous lexical semantics. We learn the representations from a tensorized skip-gram model that consistently encodes syntactic-semantic content better, with multiple 10% gains over baselines.

==> tex/intro_fig.tex <==
    \centering
    \begin{dependency}
      \begin{deptext}[row sep=.25ex]
        \& \& \textsc{Attempt} \& \& \\ 
        She said \& Bill \& would try \& the same tactic \& again. \& \\
      \end{deptext}
      \depedge[edge above,edge style=very thick]{3}{2}{\textsc{Agent}}
      %\depedge[edge below,theme=copper,edge unit distance=1.45ex]{3}{4}{dobj}
      \depedge[edge above,edge style=very thick]{3}{4}{\textsc{Goal}}
    \end{dependency}
\caption{A simple frame analysis.}
\label{fig:intro-fig}

